Fairness and Bias Mitigation in Computer Vision: A Survey

Computer vision systems have witnessed rapid progress over the past two decades due to multiple advances in the field. As these systems are increasingly being deployed in high-stakes real-world applications, there is a dire need to ensure that they do not propagate or amplify any discriminatory tendencies in historical or human-curated data or inadvertently learn biases from spurious correlations. This paper presents a comprehensive survey on fairness that summarizes and sheds light on ongoing trends and successes in the context of computer vision. The topics we discuss include 1) The origin and technical definitions of fairness drawn from the wider fair machine learning literature and adjacent disciplines. 2) Work that sought to discover and analyze biases in computer vision systems. 3) A summary of methods proposed to mitigate bias in computer vision systems in recent years. 4) A comprehensive summary of resources and datasets produced by researchers to measure, analyze, and mitigate bias and enhance fairness. 5) Discussion of the field's success, continuing trends in the context of multimodal foundation and generative models, and gaps that still need to be addressed. The presented characterization should help researchers understand the importance of identifying and mitigating bias in computer vision and the state of the field and identify potential directions for future research.

==> figs/adversarial.tex <==
\documentclass[margin=2]{standalone}
\usepackage[left=2cm,right=0cm,top=2.5cm,bottom=0cm]{geometry}

\usepackage{figs/packages}

\begin{document}

\input{figs/colors}
  \begin{tikzpicture}[node distance=3cm, every node/.style={font=\sffamily}]
    \def\lw {1.5}
  
    \node[anchor=east, yshift=0em, xshift=0em](input2){\includegraphics[width=2.5cm]{figs/inp-image-general-2.pdf}};   
    
    \node[draw=black, fill=fillcolor5, line width=\lw pt, rectangle, rounded corners, align=center, anchor=west, minimum height=3.0cm, minimum width=2.0cm] (box) at ([xshift=2em, yshift=0]input2.east){};
    
    \node[above of=box, yshift=-3em]{$f(\cdot)$};

    \node[draw=black, fill=fillcolor3, line width=\lw pt, rectangle, rounded corners, align=center, anchor=west, minimum height=2.5cm, minimum width=0.5cm] (z) at ([yshift=0em, xshift=2em]box.east) {$\bm Z$};
    
    \node[draw=black, fill=fillcolor, line width=\lw pt, circle, rounded corners, align=center, anchor=center, minimum height=0.5cm] (n11) at ([yshift=3em, xshift=1.5em]box.west) {};
    \node[draw=black, fill=fillcolor, line width=\lw pt, circle, rounded corners, align=center, anchor=center, minimum height=0.5cm] (n12) at ([yshift=-2em, xshift=0em]n11) {};
    \node[draw=black, fill=fillcolor, line width=\lw pt, circle, rounded corners, align=center, anchor=center, minimum height=0.5cm] (n13) at ([yshift=-2em, xshift=0em]n12) {};
    \node[draw=black, fill=fillcolor, line width=\lw pt, circle, rounded corners, align=center, anchor=center, minimum height=0.5cm] (n14) at ([yshift=-2em, xshift=0em]n13) {};
    
    \node[draw=black, fill=fillcolor, line width=\lw pt, circle, rounded corners, align=center, anchor=center, minimum height=0.5cm] (n21) at ([yshift=0em, xshift=3em]n12) {};
    \node[draw=black, fill=fillcolor, line width=\lw pt, circle, rounded corners, align=center, anchor=center, minimum height=0.5cm] (n22) at ([yshift=0em, xshift=3em]n13) {};



    
    \node[draw=black, fill=fillcolor, line width=\lw pt, circle, align=center, anchor=center, minimum height=1em] (ft) at ([yshift=0em, xshift=4em]z.north east) {$f_Y$};
    
    \node[draw=black, fill=fillcolor8!60, line width=\lw pt, circle, align=center, anchor=center, minimum height=1em] (Lt) at ([yshift=0em, xshift=3em]ft.east) {$L_Y$};
    
    \node[draw=black, fill=fillcolor, line width=\lw pt, circle, align=center, anchor=center, minimum height=1em] (fa) at ([yshift=-0em, xshift=4em]z.south east) {$f_S$};
    
    \node[draw=black, fill=fillcolor8!60, line width=\lw pt, circle, align=center, anchor=center, minimum height=1em] (La) at ([yshift=0em, xshift=3em]fa.east) {$L_S$};
    


    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] (input2) -- (box);
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] (box) -- (z);
    
    \draw[line width=0.7 pt, transform canvas={yshift=0mm},draw] [-] (n11) -- (n21);
    \draw[line width=0.7 pt, transform canvas={yshift=0mm},draw] [-] (n11) -- (n22);
    
    \draw[line width=0.7 pt, transform canvas={yshift=0mm},draw] [-] (n12) -- (n21);
    \draw[line width=0.7 pt, transform canvas={yshift=0mm},draw] [-] (n12) -- (n22);
    
    \draw[line width=0.7 pt, transform canvas={yshift=0mm},draw] [-] (n13) -- (n21);
    \draw[line width=0.7 pt, transform canvas={yshift=0mm},draw] [-] (n13) -- (n22);
    
    \draw[line width=0.7 pt, transform canvas={yshift=0mm},draw] [-] (n14) -- (n21);
    \draw[line width=0.7 pt, transform canvas={yshift=0mm},draw] [-] (n14) -- (n22);

    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] (z) -- (ft);
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] (z) -- (fa);
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] (ft) -- (Lt);
    \draw[line width=\lw pt, transform canvas={yshift=0mm},draw] [->] (fa) -- (La);


    \draw[line width=1.2 pt, color=red, dotted, transform canvas={yshift=-1em},draw] [->] (La) -- (fa);
    \draw[line width=1.2 pt, color=green!70!black, dotted, transform canvas={yshift=1em},draw] [->] (Lt) -- (ft);
    \node[align=center] (zz) at ([xshift=0.5em, yshift=0.5em]z) {};
    \node[align=center] (ftt) at ([xshift=-0.2em, yshift=-1em]ft.west) {};
    \draw[line width=1.2 pt, color=green!70!black, dotted, transform canvas={yshift=1em, xshift=0.1em},draw] [->] (ftt) -- (zz);
    \node[align=center] (zz2) at ([xshift=0.5em, yshift=-2.7em]z) {};
    \node[align=center] (faa) at ([xshift=-0.2em, yshift=-1em]fa.west) {};
    \draw[line width=1.2 pt, color=red, dotted, transform canvas={yshift=1em, xshift=0.1em},draw] [->] (faa) -- (zz2);
    \draw[line width=1.2 pt, color=red, dotted, transform canvas={yshift=-1em},draw] [->] (z) -- (box);
    \draw[line width=1.2 pt, color=green!70!black, dotted, transform canvas={yshift=1em},draw] [->] (z) -- (box);

  \end{tikzpicture}

\end{document}


==> figs/dep-graphs.tex <==
\documentclass[margin=2,tikz]{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{plotmarks}
\usetikzlibrary{decorations}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{standalone}
\pgfplotsset{compat=1.18}


\begin{document}

\definecolor{color2}{HTML}{f7f8fa} %
\definecolor{color1}{HTML}{DEDEFF} %
\definecolor{color3}{HTML}{FFE342} %
\definecolor{color4}{HTML}{FF9933} %
\definecolor{color5}{HTML}{54c45e} %
\definecolor{color6}{HTML}{ff8f8f} %
\definecolor{color7}{HTML}{CFD3D8} %



\begin{tikzpicture}[node distance=4e]
     \def\lw {1.5}

    
    \node[draw=black, fill=color3, align=center, anchor=center, circle, line width=\lw pt, minimum width=3em] (x) {$X$};
    \node[draw=black, fill=color3, align=center, anchor=center, circle, line width=\lw pt, minimum width=3em] (f) at ([xshift=2.5em, yshift=0em]x.east) {\small{$f(X)$}};
    \node[draw=black, fill=color6, align=center, anchor=center, circle, line width=\lw pt, minimum width=3em] (s) at ([xshift=-4em, yshift=3em]x) {$S$};
    \node[draw=black, fill=color5, align=center, anchor=center, circle, line width=\lw pt, minimum width=3em] (y) at ([xshift=-4em, yshift=-3em]x) {$Y$};
    \node[draw=black, fill=color5, align=center, anchor=center, circle, line width=\lw pt, minimum width=3em] (yhat) at ([xshift=4em, yshift=0em]f) {$\hat{Y}$};

    \draw[->, line width=\lw pt] (s) -- (x);
    \draw[->, line width=\lw pt] (y) -- (x);
    \draw[<->, line width=\lw pt] (s) -- (y);
    \draw[->, line width=\lw pt] (x) -- (f);
    \draw[->, line width=\lw pt] (f) -- (yhat);


    \node[draw=black, fill=color3, align=center, anchor=center, circle, line width=\lw pt, minimum width=3em] (x1) at ([xshift=12em]f.east) {$X$};
    \node[draw=black, fill=color3, align=center, anchor=center, circle, line width=\lw pt, minimum width=3em] (f1) at ([xshift=2.5em, yshift=0em]x1.east) {\small{$f(X)$}};
    \node[draw=black, fill=color6, align=center, anchor=center, circle, line width=\lw pt, minimum width=3em] (s1) at ([xshift=-4em, yshift=3em]x1) {$S$};
    \node[draw=black, fill=color5, align=center, anchor=center, circle, line width=\lw pt, minimum width=3em] (y1) at ([xshift=-4em, yshift=-3em]x1) {$Y$};
    \node[draw=black, fill=color5, align=center, anchor=center, circle, line width=\lw pt, minimum width=3em] (yhat1) at ([xshift=4em, yshift=0em]f1) {$\hat{Y}$};

    \draw[->, line width=\lw pt] (s1) -- (x1);
    \draw[->, line width=\lw pt] (y1) -- (x1);
    \draw[->, line width=\lw pt] (x1) -- (f1);
    \draw[->, line width=\lw pt] (f1) -- (yhat1);

    \node[align=center, anchor=north, scale=1.7] at ([xshift=2.5em, yshift=-35]x) {(a)};
    \node[align=center, anchor=north, scale=1.7] at ([xshift=2.5em, yshift=-35]x1) {(b)};
    
  \end{tikzpicture}

\end{document}


==> figs/overview.tex <==
\documentclass[margin=1,tikz]{standalone}


\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{plotmarks}
\usetikzlibrary{decorations}
\usepackage{pgfplots}
\usepackage{times}
\usepackage{standalone}
\usepackage{svg}
\pgfplotsset{compat=1.18}

\begin{document}

\definecolor{color2}{HTML}{f7f8fa} %
\definecolor{color1}{HTML}{DEDEFF} %
\definecolor{color3}{HTML}{FFE342} %
\definecolor{color4}{HTML}{FF9933} %
\definecolor{color5}{HTML}{54c45e} %
\definecolor{color6}{HTML}{ff8f8f} %
\definecolor{color7}{HTML}{CFD3D8} %

\tikzstyle{format} = [draw, thin, fill=blue!40]
\tikzstyle{blockl} = [rectangle, draw=black, fill=blue!40, text width=6em, text centered, rounded corners, minimum height=6em]
\tikzstyle{blocks} = [rectangle, draw=black, fill=blue!40, text width=4em, text centered, rounded corners, minimum height=2em]
\tikzstyle{line} = [draw, -latex']

\begin{tikzpicture}[node distance=4em]
     \def\lw {1.0}

     \node[blockl, minimum height=6cm, text width=12cm, fill=gray!20] (a) {};
     \draw[-, dashed, line width= 0.75 pt] ([yshift=+0.1cm, xshift=0.6cm]a.south) -- ([yshift=-0.1cm, xshift=0.6cm]a.north);
     \node[right of=a, node distance=3cm] (x) {};
     \node[left of=a, node distance=3cm] (y) {};
     \node[left of=a, node distance=3.5cm] (z) {};

     \node[above of=y, node distance=2.6cm] (z1) {\small Discriminative Modeling};
     \node[above of=z, node distance=1.8cm] (g1) {\includegraphics[width=0.25\linewidth]{figs/gender-shades-light.png}};
     \node[above of=z, node distance=0.6cm] (g2) {\includegraphics[width=0.25\linewidth]{figs/gender-shades-dark.png}};
     \node[right of=g1, node distance=3cm, text width=1.5cm, text centered] (g12) {\tiny \textbf{lighter faces} 0.7\% error};
     \node[right of=g2, node distance=3cm, text width=1.5cm, text height = 0, text centered] (g12) {\tiny \textbf{darker faces} 12.9\% error};

    \node[blocks, fill=cyan!20, below of=y, node distance=1.5cm] (vqa) {VQA};
    \node[left of=vqa, node distance=2cm] (h0) {};
    \node[above of=h0, node distance=0.7cm] (h1) {\includegraphics[width=0.08\textwidth]{figs/girl.png}};
    \node[below of=h0, node distance=0.7cm] (h2) {\includegraphics[width=0.08\textwidth]{figs/boy.png}};

    \node[right of=vqa, node distance=2cm] (i0) {};
    \node[above of=i0, yshift=0.75em, node distance=0.7cm, text width=2cm, text centered] (i1) {\tiny \textbf{Q:} What is the girl doing? \textbf{A:} Cleaning};
    \node[below of=i0, yshift=-0.75em, node distance=0.7cm, text width=2cm, text centered] (i2) {\tiny \textbf{Q:} What is the boy doing? \textbf{A:} Rinsing};

    \draw[-, very thick] (h1) -- (vqa);
    \draw[-, very thick] (h2) -- (vqa); 
    \draw[-, very thick] (vqa) -- (i1);
    \draw[-, very thick] (vqa) -- (i2);

    \node[above of=x, node distance=1.0cm, xshift=1.5em] (f1) {\includegraphics[width=0.25\textwidth]{figs/image_grid_culture.pdf}};
    \node (label_f1) at ([yshift=0.5em, xshift=0em]f1.north) {\small Generative Modeling};
    
    \node[below of=f1, node distance=2.5cm] (f2) {\includegraphics[width=0.25\textwidth]{figs/image_grid_profession.pdf}};
\end{tikzpicture}
\end{document}

